INCISE: Training-Free In-Context Segmentation of Surgical Videos

Surgical video analysis requires video object segmentation (VOS), yet existing methods are commonly based on pretrained model fine-tuning using a large number of expert labels. In-context segmentation (ICS) offers the promise of bypassing this high cost by segmenting a target video using a few annotated references, which are the sole source of surgical knowledge for a frozen model. However, existing ICS methods tend to draw such references at random, which concentrate on a few views that dominate a surgical video and can miss other objects of interest (e.g., transient instruments and small structures). To address these challenges, we propose INCISE, a training-free ICS framework for surgical videos. INCISE selects unlabeled frames from multiple surgical videos that jointly cover the local appearances of a target video, and then segments the target video using these references. With only 1.7% of training frames selected and annotated as references and no target video frame labeled, INCISE obtains 67.2% mean mIoU and outperforms the best SOTA fine-tuned method by 9.2 points. We hope INCISE can help establish ICS as a practical alternative to fine-tuning in surgical video analysis and other domains with a costly labeling burden.

==> fig/insight_blind_spot_recovery/aligned_2x3_v2/caption.tex <==
\textbf{Coverage-based selection recovers a tool missed by global similarity retrieval.}
\textbf{Left:} A target frame from SAR-RARP50 containing a suction tool (yellow box) and the external reference (\#6, yellow arrow) selected by our local coverage objective.
\textbf{Middle \& Right:} Local patch matching and segmentation predictions for global similarity retrieval (top, which selects 0/10 references containing the suction tool) versus our coverage selection (bottom, 1/10 references).
Heatmaps show the maximum reference patch similarity $h$; right panels show predicted masks (green), the ground truth (white contours).

